Quantum Knots and Mosaics

In this paper, we give a precise and workable definition of a quantum knot system, the states of which are called quantum knots. This definition can be viewed as a blueprint for the construction of an actual physical quantum system. Moreover, this definition of a quantum knot system is intended to represent the "quantum embodiment" of a closed knotted physical piece of rope. A quantum knot, as a state of this system, represents the state of such a knotted closed piece of rope, i.e., the particular spatial configuration of the knot tied in the rope. Associated with a quantum knot system is a group of unitary transformations, called the ambient group, which represents all possible ways of moving the rope around (without cutting the rope, and without letting the rope pass through itself.) Of course, unlike a classical closed piece of rope, a quantum knot can exhibit non-classical behavior, such as quantum superposition and quantum entanglement. This raises some interesting and puzzling questions about the relation between topological and quantum entanglement. The knot type of a quantum knot is simply the orbit of the quantum knot under the action of the ambient group. We investigate quantum observables which are invariants of quantum knot type. We also study the Hamiltonians associated with the generators of the ambient group, and briefly look at the quantum tunneling of overcrossings into undercrossings. A basic building block in this paper is a mosaic system which is a formal (rewriting) system of symbol strings. We conjecture that this formal system fully captures in an axiomatic way all of the properties of tame knot theory.

==> (inline-0) <==
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$, $%
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$, and $%
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\begin{array}
[c]{ccccccccccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
\end{array}
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
\end{array}
\overset{\left(  0,1\right)  }{\longleftrightarrow}%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
\end{array}
\begin{tabular}
[c]{c}%
$\left(  N\overset{\left(  0,1\right)  }{\longleftrightarrow}N^{\prime
}\right)  \left(
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\right)  =%
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$\\
\\
$\left(  N\overset{\left(  0,1\right)  }{\longleftrightarrow}N^{\prime
}\right)  \left(
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\right)  $=$%
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$\\
\qquad\qquad\qquad\textbf{Knot mosaics are interchanged by }$N\overset{\left(
0,1\right)  }{\longleftrightarrow}N^{\prime}$%
\end{tabular}
\begin{tabular}
[c]{c}%
$\left(  N\overset{\left(  0,1\right)  }{\longleftrightarrow}N^{\prime
}\right)  \left(
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\right)  $=$%
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$\\
\qquad\qquad\qquad\textbf{The knot mosaic is left fixed by }$N\overset{\left(
0,1\right)  }{\longleftrightarrow}N^{\prime}$%
\end{tabular}

==> (inline-1) <==
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\end{array}
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\text{ ,}%
\]
and the 2-mosaic
\[%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
\begin{array}
[c]{cccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\begin{array}
[c]{ll}%
M\text{ with }M^{\left(  k:i,j\right)  }\text{ replaced by }N^{\prime} &
\text{if }M^{\left(  k:i,j\right)  }=N\\
M\text{ with }M^{\left(  k:i,j\right)  }\text{ replaced by }N & \text{if
}M^{\left(  k:i,j\right)  }=N^{\prime}\\
M & \text{otherwise}%
\end{array}
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\end{array}
\overset{\left(  0,1\right)  }{\longleftrightarrow}%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\end{array}
\text{ .}%
\]
Then,
\begin{align*}
\left(  N\overset{\left(  0,1\right)  }{\longleftrightarrow}N^{\prime}\right)
\left(
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\end{array}
\right)   &  =%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\end{array}
\text{ \ (Mosaics switched)}\\
& \\
\left(  N\overset{\left(  0,1\right)  }{\longleftrightarrow}N^{\prime}\right)
\left(
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\end{array}
\right)   &  =%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\end{array}
\text{ \ (Mosaics switched)}\\
& \\
\left(  N\overset{\left(  0,1\right)  }{\longleftrightarrow}N^{\prime}\right)
\left(
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\end{array}
\right)   &  =%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\end{array}

==> (inline-2) <==
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\overset{\left(  0,1\right)  }{\longleftrightarrow}%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\overset{\left(  0,1\right)  }{\longleftrightarrow}%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
\qquad\qquad\qquad%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
\end{array}
\overset{\left(  0,1\right)  }{\longleftrightarrow}%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\end{array}
\\
& \\
&
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
\overset{\left(  0,1\right)  }{\longleftrightarrow}%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\qquad\qquad\qquad%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\end{array}
\overset{\left(  0,1\right)  }{\longleftrightarrow}%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
\end{array}

==> (inline-3) <==
\begin{tabular}
[c]{c}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut02.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ \ }%
\]

\bigskip%

\[
\underset{P_{2}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut02.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }\qquad\underset{P_{3}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }%
\]

\bigskip%

\[
\underset{P_{4}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut02.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut02.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }\qquad\underset{P_{5}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }%
\]

\bigskip%

\[
\underset{P_{6}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut02.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }\qquad\underset{P_{7}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut02.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }%
\]

\bigskip%

\[
\underset{P_{8}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }\qquad\underset{P_{9}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }%
\]

\bigskip%

\[
\underset{P_{10}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }\qquad\underset{P_{11}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}

==> (inline-4) <==
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }\qquad\underset{R_{1}^{\prime}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }\qquad\underset{R_{2}^{\prime}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut06.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }\\
& \\
&  \underset{R_{2}^{\prime\prime}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \ \ }\qquad\underset{R_{2}^{\prime\prime\prime}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut07.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}

==> (inline-5) <==
\begin{array}
[c]{c}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ula.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ula.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ula.ps}%
}%
%EndExpansion
=%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\Longleftrightarrow%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ura.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ura.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ura.ps}%
}%
%EndExpansion
=%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ula.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ula.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ula.ps}%
}%
%EndExpansion
=%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
\Longleftrightarrow%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ura.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ura.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ura.ps}%
}%
%EndExpansion
=%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
\end{array}
\right.  \text{ \ \ and \ \ }\left\{
\begin{array}
[c]{c}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{llb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'llb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{llb.ps}%
}%
%EndExpansion
=%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\Longleftrightarrow%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{lrb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'lrb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{lrb.ps}%
}%
%EndExpansion
=%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut03.ps}%
}%
%EndExpansion
\\
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{llb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'llb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{llb.ps}%
}%
%EndExpansion
=%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut01.ps}%
}%
%EndExpansion
\Longleftrightarrow%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{lrb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'lrb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{lrb.ps}%
}%
%EndExpansion
=%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0.1003in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0.1003in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
\raisebox{-0.1003in}{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
\end{array}
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ula.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ula.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ula.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{llb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'llb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{llb.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ura.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ura.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ura.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{lrb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'lrb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{lrb.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ }\qquad\underset{R_{3}^{\prime}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ula.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ula.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ula.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{llb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'llb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{llb.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ura.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ura.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ura.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{lrb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'lrb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{lrb.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ }$

\bigskip

$\hspace{-1.25in}\underset{R_{3}^{\prime\prime}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ula.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ula.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ula.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{llb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'llb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{llb.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ura.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ura.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ura.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{lrb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'lrb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{lrb.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ }\qquad\underset{R_{3}^{\prime\prime\prime}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ula.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ula.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ula.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{llb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'llb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{llb.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ura.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ura.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ura.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{lrb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'lrb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{lrb.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ }$

\bigskip

$\hspace{-1.25in}\underset{R_{3}^{(iv)}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ula.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ula.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ula.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{llb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'llb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{llb.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ura.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ura.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ura.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut09.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{lrb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'lrb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{lrb.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}
\ \qquad}\underset{R_{3}^{(v)}}{%
\begin{tabular}
[c]{l}%
$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ula.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ula.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ula.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut03.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{llb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'llb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{llb.ps}%
}%
%EndExpansion
\end{array}
\longleftrightarrow%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ura.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ura.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ura.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut07.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut10.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{iut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'iut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{iut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.3269in}{0.3269in}{0in}{}{}{lrb.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.3269in;  height 0.3269in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'lrb.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.3269in,
width=0.3269in
]%
{lrb.ps}%
}%
%EndExpansion
\end{array}
$%
\end{tabular}

==> (inline-6) <==
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
\end{array}
\overset{(2,1)}{\longleftrightarrow}%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut07.ps}%
}%
%EndExpansion
\end{array}
\begin{array}
[c]{ccccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\right\rangle +\left\vert
\begin{array}
[c]{ccccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\begin{array}
[c]{ccccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\right\rangle +\left\vert
\begin{array}
[c]{ccccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}

==> (inline-7) <==
\begin{array}
[c]{cc}%
I_{\ell}\otimes\left(  \sigma_{0}-\sigma_{1}\right)  & O\\
O & O_{\left(  n-2\ell\right)  \times\left(  n-2\ell\right)  }%
\end{array}
\begin{array}
[c]{ccccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
\end{array}
\overset{(2,1)}{\longleftrightarrow}%
\begin{array}
[c]{cc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut07.ps}%
}%
%EndExpansion
\end{array}
\begin{array}
[c]{ccccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
\right\rangle -i\sin\left(  \frac{\pi t}{2\hslash}\right)  \left\vert
\begin{array}
[c]{ccccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}

==> (inline-8) <==
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{1}=\text{ 000-021-034}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{2}=\text{ 000-210-349}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{3}=\text{ 000-251-354}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{4}=\text{ 021-034-000}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$}}$

$\bigskip$

$\hspace{-0.7in}\underset{K_{5}=\text{ 021-066-034}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{6}=\text{ 021-246-354}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{7}=\text{ 021-274-340}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{8}=\text{ 021-284-340}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{9}=\text{ 021-294-340}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$}}$

\bigskip

$\hspace{-0.7in}\underset{K_{10}=\text{ 021-2(10)4-340}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{11}=\text{ 210-340-000}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{12}=\text{ 210-371-034}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut07.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut07.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut07.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{13}=\text{ 210-381-034}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut08.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut08.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut08.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{14}=\text{ 210-391-034}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut09.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut09.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut09.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}$

\bigskip

$\hspace{-0.7in}\underset{K_{15}=\text{ 210-3(10)1-034}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut10.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut10.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut10.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{16}=\text{ 210-631-354}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{16}=\text{ 210-660-340}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{18}=\text{ 251-316-034}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{19}=\text{ 251-354-000}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
$}}$

\bigskip

$\hspace{-0.7in}\underset{K_{20}=\text{ 251-606-354}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\end{array}
$}}\quad\underset{K_{21}=\text{ 251-624-340}}{\fbox{$%
\begin{array}
[c]{ccc}%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut05.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut05.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut05.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut01.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut01.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut01.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut06.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut06.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut06.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut02.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut02.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut02.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut03.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut03.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut03.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut04.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut04.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut04.ps}%
}%
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.1773in}{0.1773in}{0in}{}{}{ut00.ps}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.1773in;  height 0.1773in;  depth 0in;  original-width 3in;
%original-height 3in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'ut00.ps';file-properties "XNPEU";}}}%
%BeginExpansion
{\includegraphics[
%natheight=3.000000in,
%natwidth=3.000000in,
height=0.1773in,
width=0.1773in
]%
{ut00.ps}%
}%
%EndExpansion
\end{array}
